Weakly Supervised Concept Map Generation through Task-Guided Graph Translation

Recent years have witnessed the rapid development of concept map generation techniques due to their advantages in providing well-structured summarization of knowledge from free texts. Traditional unsupervised methods do not generate task-oriented concept maps, whereas deep generative models require large amounts of training data. In this work, we present GT-D2G (Graph Translation-based Document To Graph), an automatic concept map generation framework that leverages generalized NLP pipelines to derive semantic-rich initial graphs, and translates them into more concise structures under the weak supervision of downstream task labels. The concept maps generated by GT-D2G can provide interpretable summarization of structured knowledge for the input texts, which are demonstrated through human evaluation and case studies on three real-world corpora. Further experiments on the downstream task of document classification show that GT-D2G beats other concept map generation methods. Moreover, we specifically validate the labeling efficiency of GT-D2G in the label-efficient learning setting and the flexibility of generated graph sizes in controlled hyper-parameter studies.

==> few-shot-figures/aminer.tex <==
\begin{tikzpicture}[scale=0.7]
\begin{axis}[
    %title={AMiner},
    xlabel={Training Percentage (\%)},
    ylabel={Accuracy},
    xmin=0, xmax=10,
    ymin=20, ymax=65,
    %ytick={60,65,70,75,80,85,90,95},
    legend pos=south east,
    legend style={fill=none},
    ymajorgrids=true,
    grid style=dashed,
]
\addplot+[
    thick,
    color=yrbL4,
    mark=x,
    ]
    coordinates {
    (0.1,34.75)(0.25,39.90)(0.5,42.17)(0.75,49.16)(1.0,52.78)(2.5,56.48)(5.0,58.77)(7.5,60.37)(10.0,62.35)
    };
\addplot+[
    thick,
    color=yrbL3,
    mark=o,
    ]
    coordinates {
    (0.1,25.69)(0.25,28.71)(0.5,32.46)(0.75,37.90)(1.0,37.71)(2.5,41.16)(5.0,48.40)(7.5,53.50)(10.0,53.15)
    };
\addplot+[
    thick,
    color=yrbL2,
    mark=diamond,
    ]
    coordinates {
    (0.1,23.10)(0.25,25.68)(0.5,25.76)(0.75,28.17)(1.0,32.49)(2.5,38.85)(5.0,40.62)(7.5,44.77)(10.0,47.40)
    };
\addplot+[
    thick,
    color=yrbL1,
    mark=triangle,
    ]
    coordinates {
    (0.1,28.80)(0.25,32.32)(0.5,35.58)(0.75,38.55)(1.0,41.91)(2.5,47.65)(5.0,48.71)(7.5,51.32)(10.0,52.15)
    };
\addplot+[
    thick,
    color=yrbL0,
    mark=square,
    ]
    coordinates {
    (0.1,28.74)(0.25,31.53)(0.5,36.82)(0.75,39.66)(1.0,41.37)(2.5,45.02)(5.0,47.93)(7.5,49.87)(10.0,50.72)
    };
\legend{GT-D2G,doc2graph,CMB-MDS,TextRank,AutoPhrase}
\end{axis}
\end{tikzpicture}

==> few-shot-figures/nyt.tex <==
\begin{tikzpicture}[scale=0.7]
\begin{axis}[
    %title={NYT},
    xlabel={Training Percentage (\%)},
    ylabel={Accuracy},
    xmin=0, xmax=10,
    ymin=20, ymax=65,
    %ytick={60,65,70,75,80,85,90,95},
    legend pos=south east,
    legend style={fill=none},
    ymajorgrids=true,
    grid style=dashed,
]
\addplot+[
    thick,
    color=yrbL4,
    mark=x,
    ]
    coordinates {
    (0.1,34.75)(0.25,39.90)(0.5,42.17)(0.75,49.16)(1.0,52.78)(2.5,56.48)(5.0,58.77)(7.5,60.37)(10.0,62.35)
    };
\addplot+[
    thick,
    color=yrbL3,
    mark=o,
    ]
    coordinates {
    (0.1,25.69)(0.25,28.71)(0.5,32.46)(0.75,37.90)(1.0,37.71)(2.5,41.16)(5.0,48.40)(7.5,53.50)(10.0,53.15)
    };
\addplot+[
    thick,
    color=yrbL2,
    mark=diamond,
    ]
    coordinates {
    (0.1,23.10)(0.25,25.68)(0.5,25.76)(0.75,28.17)(1.0,32.49)(2.5,38.85)(5.0,40.62)(7.5,44.77)(10.0,47.40)
    };
\addplot+[
    thick,
    color=yrbL1,
    mark=triangle,
    ]
    coordinates {
    (0.1,28.80)(0.25,32.32)(0.5,35.58)(0.75,38.55)(1.0,41.91)(2.5,47.65)(5.0,48.71)(7.5,51.32)(10.0,52.15)
    };
\addplot+[
    thick,
    color=yrbL0,
    mark=square,
    ]
    coordinates {
    (0.1,28.74)(0.25,31.53)(0.5,36.82)(0.75,39.66)(1.0,41.37)(2.5,45.02)(5.0,47.93)(7.5,49.87)(10.0,50.72)
    };
\legend{GT-D2G,doc2graph,CMB-MDS,TextRank,AutoPhrase}
\end{axis}
\end{tikzpicture}

==> few-shot-figures/yelp.tex <==
\begin{tikzpicture}[scale=0.7]
\begin{axis}[
    %title={Yelp},
    xlabel={Training Percentage (\%)},
    ylabel={Accuracy},
    xmin=0, xmax=10,
    ymin=60, ymax=80,
    %ytick={50,55,60,65,70,75,80},
    legend pos=south east,
    legend style={fill=none},
    ymajorgrids=true,
    grid style=dashed,
]
\addplot+[
    thick,
    color=yrbL4,
    mark=x,
    ]
    coordinates {
    (0.1,70.86)(0.25,72.24)(0.5,72.70)(0.75,73.22)(1.0,74.48)(2.5,76.50)(5.0,77.59)(7.5,78.01)(10.0,78.10)
    };
\addplot+[
    thick,
    color=yrbL3,
    mark=o,
    ]
    coordinates {
    (0.1,65.12)(0.25,65.09)(0.5,65.58)(0.75,66.13)(1.0,65.65)(2.5,68.02)(5.0,71.01)(7.5,72.57)(10.0,73.29)
    };
\addplot+[
    thick,
    color=yrbL2,
    mark=diamond,
    ]
    coordinates {
    (0.1,63.75)(0.25,63.94)(0.5,63.89)(0.75,63.84)(1.0,63.90)(2.5,63.90)(5.0,63.99)(7.5,64.53)(10.0,64.80)
    };
\addplot+[
    thick,
    color=yrbL1,
    mark=triangle,
    ]
    coordinates {
    (0.1,65.38)(0.25,65.96)(0.5,65.84)(0.75,66.29)(1.0,67.12)(2.5,67.85)(5.0,69.29)(7.5,69.97)(10.0,70.29)
    };
\addplot+[
    thick,
    color=yrbL0,
    mark=square,
    ]
    coordinates {
    (0.1,65.57)(0.25,65.39)(0.5,65.53)(0.75,65.82)(1.0,66.01)(2.5,66.81)(5.0,67.62)(7.5,68.47)(10.0,68.89)
    };
\legend{GT-D2G,doc2graph,CMB-MDS,TextRank,AutoPhrase}
\end{axis}
\end{tikzpicture}

==> flexbility-figures/dblp.tex <==
\begin{tikzpicture}[scale=0.7]
\begin{axis}[
    x tick label style={
		/pgf/number format/1000 sep=},
	symbolic x coords={0-5, 6-10, 11-15, 16-20, 21-25, 26-30},
	ylabel=Percentage(\%),
	enlargelimits=0.15,
	enlarge y limits={upper=0},
	ybar,
	bar width=6pt,
	ymajorgrids=true,
    grid style=dashed,
    nodes near coords,
    nodes near coords align={vertical},
	]
\addplot+ [ylgn1!80!black, fill=ylgn1]
    coordinates{(0-5,41) (6-10,59)};
\addplot+ [ylgn2!80!black, fill=ylgn2]
    coordinates{(0-5,56) (6-10,20) (11-15,6) (16-20,18)};
\addplot+ [ylgn3!80!black, fill=ylgn3]
    coordinates{(0-5,13) (6-10,6) (11-15,19) (16-20,24) (21-25,20) (26-30,18)};
\legend{Max Size=10,Max Size=20,Max Size=30}
\end{axis}
\end{tikzpicture}
%maxlen=10, nlen_entropy=nlen_entropy=2.50: [(0, 109), (1, 35), (2, 248), (3, 78), (4, 215), (5, 196), (6, 130), (7, 46), (8, 28), (9, 20), (10, 1064)]
%maxlen=20, nlen_entropy=3.63: [(0, 30), (1, 353), (2, 201), (3, 250), (4, 219), (5, 157), (6, 112), (7, 96), (8, 92), (9, 70), (10, 62), (11, 41), (12, 30), (13, 23), (14, 15), (15, 13), (16, 10), (17, 11), (18, 10), (19, 2), (20, 372)]
%maxlen=30, nlen_entropy=4.70: [(0, 11), (1, 135), (2, 67), (3, 32), (4, 13), (5, 16), (6, 20), (7, 18), (8, 29), (9, 38), (10, 35), (11, 55), (12, 78), (13, 91), (14, 95), (15, 92), (16, 100), (17, 85), (18, 118), (19, 101), (20, 108), (21, 95), (22, 101), (23, 90), (24, 75), (25, 67), (26, 64), (27, 65), (28, 48), (29, 35), (30, 192)]

==> flexbility-figures/nyt.tex <==
\begin{tikzpicture}[scale=0.7]
\begin{axis}[
    x tick label style={
		/pgf/number format/1000 sep=},
	symbolic x coords={0-5, 6-10, 11-15, 16-20, 21-25, 26-30},
	ylabel=Percentage(\%),
	enlargelimits=0.15,
	ybar,
	bar width=6pt,
	ymajorgrids=true,
    grid style=dashed,
    nodes near coords,
    nodes near coords align={vertical},
	]
\addplot+ [ylgn1!80!black, fill=ylgn1]
    coordinates{(0-5,53) (6-10,47)};
\addplot+ [ylgn2!80!black, fill=ylgn2]
    coordinates{(0-5,16) (6-10,25) (11-15,29) (16-20,30)};
\addplot+ [ylgn3!80!black, fill=ylgn3]
    coordinates{(0-5,29) (6-10,13) (11-15,17) (16-20,13) (21-25,8) (26-30,20)};
\legend{Max Size=10,Max Size=20,Max Size=30}
\end{axis}
\end{tikzpicture}
%maxlen=10, nlen_entropy=2.62: [(0, 77), (1, 228), (2, 252), (3, 43), (4, 55), (5, 42), (6, 46), (7, 24), (8, 20), (9, 14), (10, 507)]
%maxlen=20,nlen_entropy=4.21: [(0, 39), (1, 20), (2, 28), (3, 31), (4, 48), (5, 42), (6, 58), (7, 57), (8, 59), (9, 75), (10, 83), (11, 99), (12, 79), (13, 67), (14, 75), (15, 59), (16, 68), (17, 61), (18, 43), (19, 31), (20, 186)]
%maxlen=30,nlen_entropy=4.41: [(0, 119), (1, 152), (2, 36), (3, 31), (4, 23), (5, 22), (6, 20), (7, 25), (8, 28), (9, 36), (10, 55), (11, 49), (12, 55), (13, 45),     (14, 39), (15, 32), (16, 34), (17, 39), (18, 37), (19, 37), (20, 26), (21, 29), (22, 28), (23, 18), (24, 20), (25, 11), (26, 9), (27, 9), (28, 8), (29, 7), (30, 229)]

==> flexbility-figures/yelp.tex <==
\begin{tikzpicture}[scale=0.7]
\begin{axis}[
    x tick label style={
		/pgf/number format/1000 sep=},
	symbolic x coords={0-5, 6-10, 11-15, 16-20, 21-25, 26-30},
	ylabel=Percentage(\%),
	enlargelimits=0.15,
	enlarge y limits={upper=0},
	ybar,
	bar width=6pt,
	ymajorgrids=true,
    grid style=dashed,
    nodes near coords,
    nodes near coords align={vertical},
	]
\addplot+ [ylgn1!80!black, fill=ylgn1]
    coordinates{(0-5,33) (6-10,67)};
\addplot+ [ylgn2!80!black, fill=ylgn2]
    coordinates{(0-5,23) (6-10,13) (11-15,7) (16-20,57)};
\addplot+ [ylgn3!80!black, fill=ylgn3]
    coordinates{(0-5,25) (6-10,23) (11-15,22) (16-20,15) (21-25,9) (26-30,6)};
\legend{Max Size=10,Max Size=20,Max Size=30}
\end{axis}
\end{tikzpicture}
%maxlen=10, nlen_entropy=2.82: [(0, 431), (1, 67), (2, 45), (3, 72), (4, 78), (5, 141), (6, 190), (7, 195), (8, 207), (9, 132), (10, 978)]
%maxlen=20, nlen_entropy=2.94: [(0, 66), (1, 127), (2, 144), (3, 68), (4, 79), (5, 99), (6, 82), (7, 78), (8, 62), (9, 49),      (10, 52), (11, 44), (12, 35), (13, 31), (14, 42), (15, 20), (16, 27), (17, 27), (18, 30), (19, 36), (20, 1338)]
%maxlen=30, nlen_entropy=4.77: [(0, 105), (1, 204), (2, 87), (3, 80), (4, 73), (5, 79), (6, 100), (7, 92), (8, 117), (9, 135     ), (10, 127), (11, 135), (12, 129), (13, 110), (14, 104), (15, 90), (16, 98), (17, 87), (18, 74), (19, 61), (20, 50), (21, 61), (22, 56), (23, 46), (24, 40), (25, 31), (26, 34), (27, 20), (28, 19), (29, 22), (30, 70)]

==> human-evaluate-figures/aminer.tex <==
\begin{tikzpicture}[scale=0.7]
\begin{axis}[
    ybar,
    ymax=50,
    enlarge y limits={upper=0},
    enlarge x limits=0.15,
    % legend style={at={(0.5,-0.2)},anchor=north,legend columns=-1},
    % legend cell align=right,
    % legend pos=outer north east,
    legend pos=north west,
    legend style={fill=none},
    ylabel={Voting (\%)},
    symbolic x coords={Node, Link, Info., Comp.},
    xtick=data,
    bar width=6pt,
    nodes near coords,
    nodes near coords align={vertical},
    % x tick label style={rotate=45,anchor=east},
]
\addplot+ [yrb0!80!black, fill=yrb0]  coordinates {(Node,11) (Link,15) (Info.,24) (Comp.,27)};
\addplot+ [yrb1!80!black, fill=yrb1]  coordinates {(Node,32) (Link,17) (Info.,11) (Comp.,6)};
\addplot+ [yrb2!80!black, fill=yrb2]  coordinates {(Node,9) (Link,14) (Info.,22) (Comp.,29)};
\addplot+ [yrb3!80!black, fill=yrb3]  coordinates {(Node,23) (Link,12) (Info.,8) (Comp.,2)};
\addplot+ [yrb4!80!black, fill=yrb4] coordinates {(Node,25) (Link,42) (Info.,34) (Comp.,36)};
    \legend{AutoPhrase,TextRank,CMB-MDS,doc2graph,GT-D2G}
\end{axis}
\end{tikzpicture}

==> human-evaluate-figures/nyt.tex <==
\begin{tikzpicture}[scale=0.7]
\begin{axis}[
    ybar,
    ymax=50,
    enlarge y limits={upper=0},
    enlarge x limits=0.15,
    legend pos=north west,
    legend style={fill=none},
    ylabel={Voting (\%)},
    symbolic x coords={Node, Link, Info., Comp.},
    xtick=data,
    bar width=6pt,
    nodes near coords,
    nodes near coords align={vertical},
    % x tick label style={rotate=45,anchor=east},
]
\addplot+ [yrb0!80!black, fill=yrb0] coordinates {(Node,23) (Link,12) (Info.,22) (Comp.,19)};
\addplot+ [yrb1!80!black, fill=yrb1]  coordinates {(Node,24) (Link,19) (Info.,14) (Comp.,12)};
\addplot+ [yrb2!80!black, fill=yrb2] coordinates {(Node,8) (Link,27) (Info.,23) (Comp.,33)};
\addplot+ [yrb3!80!black, fill=yrb3] coordinates{(Node,14) (Link,4) (Info.,5) (Comp.,1)};
\addplot+ [yrb4!80!black, fill=yrb4]  coordinates {(Node,31) (Link,38) (Info.,35) (Comp.,36)};
    \legend{AutoPhrase,TextRank,CMB-MDS,doc2graph,GT-D2G}
\end{axis}
\end{tikzpicture}

==> human-evaluate-figures/yelp.tex <==
\begin{tikzpicture}[scale=0.7]
\begin{axis}[
    ybar,
    ymax=50,
    enlarge y limits={upper=0},
    enlarge x limits=0.15,
    legend pos=north west,
    legend style={fill=none},
    ylabel={Voting (\%)},
    symbolic x coords={Node, Link, Info., Comp.},
    xtick=data,
    bar width=6pt,
    nodes near coords,
    nodes near coords align={vertical},
    % x tick label style={rotate=45,anchor=east},
    every axis plot/.append style={fill},
    cycle list/Paired,
]
\addplot+ [yrb0!80!black, fill=yrb0] coordinates {(Node,14) (Link,14) (Info.,17) (Comp.,19)};
\addplot+ [yrb1!80!black, fill=yrb1] coordinates {(Node,31) (Link,29) (Info.,17) (Comp.,12)};
\addplot+ [yrb2!80!black, fill=yrb2] coordinates {(Node,6) (Link,7) (Info.,11) (Comp.,9)};
\addplot+ [yrb3!80!black, fill=yrb3] coordinates {(Node,28) (Link,31) (Info.,20) (Comp.,15)};
\addplot+ [yrb4!80!black, fill=yrb4] coordinates {(Node,20) (Link,20) (Info.,35) (Comp.,45)};
    \legend{AutoPhrase,TextRank,CMB-MDS,doc2graph,GT-D2G}
\end{axis}
\end{tikzpicture}
